Finite Computational Structures and Implementations

What is computable with limited resources? How can we verify the correctness of computations? How to measure computational power with precision? Despite the immense scientific and engineering progress in computing, we still have only partial answers to these questions. In order to make these problems more precise, we describe an abstract algebraic definition of classical computation, generalizing traditional models to semigroups. The mathematical abstraction also allows the investigation of different computing paradigms (e.g. cellular automata, reversible computing) in the same framework. Here we summarize the main questions and recent results of the research of finite computation.

==> T4size6peaks.tikz <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.1; terminal rev. 99, script rev. 100)
%% Mon 29 Dec 2014 17:28:20 AEDT
\path (1.000,0.000) rectangle (14.000,7.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetlinewidth{1.00}
\draw[gp path] (2.240,0.985)--(13.447,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,0.985)--(2.420,0.985);
\draw[gp path] (13.447,0.985)--(13.267,0.985);
\node[gp node right] at (2.056,0.985) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,1.550)--(13.447,1.550);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,1.550)--(2.420,1.550);
\draw[gp path] (13.447,1.550)--(13.267,1.550);
\node[gp node right] at (2.056,1.550) { 0.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,2.114)--(13.447,2.114);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,2.114)--(2.420,2.114);
\draw[gp path] (13.447,2.114)--(13.267,2.114);
\node[gp node right] at (2.056,2.114) { 1};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,2.679)--(13.447,2.679);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,2.679)--(2.420,2.679);
\draw[gp path] (13.447,2.679)--(13.267,2.679);
\node[gp node right] at (2.056,2.679) { 1.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,3.243)--(13.447,3.243);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,3.243)--(2.420,3.243);
\draw[gp path] (13.447,3.243)--(13.267,3.243);
\node[gp node right] at (2.056,3.243) { 2};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,3.808)--(13.447,3.808);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,3.808)--(2.420,3.808);
\draw[gp path] (13.447,3.808)--(13.267,3.808);
\node[gp node right] at (2.056,3.808) { 2.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,4.373)--(13.447,4.373);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,4.373)--(2.420,4.373);
\draw[gp path] (13.447,4.373)--(13.267,4.373);
\node[gp node right] at (2.056,4.373) { 3};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,4.937)--(13.447,4.937);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,4.937)--(2.420,4.937);
\draw[gp path] (13.447,4.937)--(13.267,4.937);
\node[gp node right] at (2.056,4.937) { 3.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,5.502)--(13.447,5.502);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,5.502)--(2.420,5.502);
\draw[gp path] (13.447,5.502)--(13.267,5.502);
\node[gp node right] at (2.056,5.502) { 4};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,6.066)--(13.447,6.066);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,6.066)--(2.420,6.066);
\draw[gp path] (13.447,6.066)--(13.267,6.066);
\node[gp node right] at (2.056,6.066) { 4.5};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.240,6.631)--(13.447,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,6.631)--(2.420,6.631);
\draw[gp path] (13.447,6.631)--(13.267,6.631);
\node[gp node right] at (2.056,6.631) { 5 };
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (2.319,0.985)--(2.319,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.319,0.985)--(2.319,1.165);
\draw[gp path] (2.319,6.631)--(2.319,6.451);
\node[gp node center] at (2.319,0.677) { 0};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (3.909,0.985)--(3.909,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (3.909,0.985)--(3.909,1.165);
\draw[gp path] (3.909,6.631)--(3.909,6.451);
\node[gp node center] at (3.909,0.677) { 20};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (5.499,0.985)--(5.499,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (5.499,0.985)--(5.499,1.165);
\draw[gp path] (5.499,6.631)--(5.499,6.451);
\node[gp node center] at (5.499,0.677) { 40};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (7.088,0.985)--(7.088,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (7.088,0.985)--(7.088,1.165);
\draw[gp path] (7.088,6.631)--(7.088,6.451);
\node[gp node center] at (7.088,0.677) { 60};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (8.678,0.985)--(8.678,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (8.678,0.985)--(8.678,1.165);
\draw[gp path] (8.678,6.631)--(8.678,6.451);
\node[gp node center] at (8.678,0.677) { 80};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (10.268,0.985)--(10.268,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (10.268,0.985)--(10.268,1.165);
\draw[gp path] (10.268,6.631)--(10.268,6.451);
\node[gp node center] at (10.268,0.677) { 100};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (11.857,0.985)--(11.857,6.143);
\draw[gp path] (11.857,6.451)--(11.857,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (11.857,0.985)--(11.857,1.165);
\draw[gp path] (11.857,6.631)--(11.857,6.451);
\node[gp node center] at (11.857,0.677) { 120};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\draw[gp path] (13.447,0.985)--(13.447,6.631);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (13.447,0.985)--(13.447,1.165);
\draw[gp path] (13.447,6.631)--(13.447,6.451);
\node[gp node center] at (13.447,0.677) { 140};
\draw[gp path] (2.240,6.631)--(2.240,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
\node[gp node center,rotate=-270] at (1.146,3.808) {frequency (millions)};
\node[gp node center] at (7.843,0.215) {size of semigroup};
\node[gp node right] at (11.979,6.297) {$\Sub_{\Symmetric_4}(\FullTrans_4)$};
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetlinetype{gp lt plot 0}
\draw[gp path] (12.163,6.220)--(13.079,6.220)--(13.079,6.374)--(12.163,6.374)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.280,0.985)--(2.360,0.985)--(2.360,0.986)--(2.280,0.986)--cycle;
\draw[gp path] (2.280,0.985)--(2.359,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.359,0.985)--(2.440,0.985)--(2.440,0.986)--(2.359,0.986)--cycle;
\draw[gp path] (2.359,0.985)--(2.439,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.439,0.985)--(2.519,0.985)--(2.519,0.986)--(2.439,0.986)--cycle;
\draw[gp path] (2.439,0.985)--(2.518,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.518,0.985)--(2.599,0.985)--(2.599,0.986)--(2.518,0.986)--cycle;
\draw[gp path] (2.518,0.985)--(2.598,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.598,0.985)--(2.678,0.985)--(2.678,0.986)--(2.598,0.986)--cycle;
\draw[gp path] (2.598,0.985)--(2.677,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.677,0.985)--(2.758,0.985)--(2.758,0.987)--(2.677,0.987)--cycle;
\draw[gp path] (2.677,0.985)--(2.677,0.986)--(2.757,0.986)--(2.757,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.757,0.985)--(2.837,0.985)--(2.837,0.989)--(2.757,0.989)--cycle;
\draw[gp path] (2.757,0.985)--(2.757,0.988)--(2.836,0.988)--(2.836,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.836,0.985)--(2.917,0.985)--(2.917,0.994)--(2.836,0.994)--cycle;
\draw[gp path] (2.836,0.985)--(2.836,0.993)--(2.916,0.993)--(2.916,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.916,0.985)--(2.996,0.985)--(2.996,1.003)--(2.916,1.003)--cycle;
\draw[gp path] (2.916,0.985)--(2.916,1.002)--(2.995,1.002)--(2.995,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (2.995,0.985)--(3.076,0.985)--(3.076,1.019)--(2.995,1.019)--cycle;
\draw[gp path] (2.995,0.985)--(2.995,1.018)--(3.075,1.018)--(3.075,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.075,0.985)--(3.155,0.985)--(3.155,1.044)--(3.075,1.044)--cycle;
\draw[gp path] (3.075,0.985)--(3.075,1.043)--(3.154,1.043)--(3.154,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.154,0.985)--(3.235,0.985)--(3.235,1.083)--(3.154,1.083)--cycle;
\draw[gp path] (3.154,0.985)--(3.154,1.082)--(3.234,1.082)--(3.234,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.234,0.985)--(3.314,0.985)--(3.314,1.140)--(3.234,1.140)--cycle;
\draw[gp path] (3.234,0.985)--(3.234,1.139)--(3.313,1.139)--(3.313,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.313,0.985)--(3.393,0.985)--(3.393,1.213)--(3.313,1.213)--cycle;
\draw[gp path] (3.313,0.985)--(3.313,1.212)--(3.392,1.212)--(3.392,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.392,0.985)--(3.473,0.985)--(3.473,1.303)--(3.392,1.303)--cycle;
\draw[gp path] (3.392,0.985)--(3.392,1.302)--(3.472,1.302)--(3.472,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.472,0.985)--(3.552,0.985)--(3.552,1.405)--(3.472,1.405)--cycle;
\draw[gp path] (3.472,0.985)--(3.472,1.404)--(3.551,1.404)--(3.551,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.551,0.985)--(3.632,0.985)--(3.632,1.517)--(3.551,1.517)--cycle;
\draw[gp path] (3.551,0.985)--(3.551,1.516)--(3.631,1.516)--(3.631,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.631,0.985)--(3.711,0.985)--(3.711,1.630)--(3.631,1.630)--cycle;
\draw[gp path] (3.631,0.985)--(3.631,1.629)--(3.710,1.629)--(3.710,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.710,0.985)--(3.791,0.985)--(3.791,1.743)--(3.710,1.743)--cycle;
\draw[gp path] (3.710,0.985)--(3.710,1.742)--(3.790,1.742)--(3.790,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.790,0.985)--(3.870,0.985)--(3.870,1.847)--(3.790,1.847)--cycle;
\draw[gp path] (3.790,0.985)--(3.790,1.846)--(3.869,1.846)--(3.869,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.869,0.985)--(3.950,0.985)--(3.950,1.943)--(3.869,1.943)--cycle;
\draw[gp path] (3.869,0.985)--(3.869,1.942)--(3.949,1.942)--(3.949,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (3.949,0.985)--(4.029,0.985)--(4.029,2.024)--(3.949,2.024)--cycle;
\draw[gp path] (3.949,0.985)--(3.949,2.023)--(4.028,2.023)--(4.028,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.028,0.985)--(4.109,0.985)--(4.109,2.093)--(4.028,2.093)--cycle;
\draw[gp path] (4.028,0.985)--(4.028,2.092)--(4.108,2.092)--(4.108,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.108,0.985)--(4.188,0.985)--(4.188,2.147)--(4.108,2.147)--cycle;
\draw[gp path] (4.108,0.985)--(4.108,2.146)--(4.187,2.146)--(4.187,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.187,0.985)--(4.268,0.985)--(4.268,2.189)--(4.187,2.189)--cycle;
\draw[gp path] (4.187,0.985)--(4.187,2.188)--(4.267,2.188)--(4.267,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.267,0.985)--(4.347,0.985)--(4.347,2.211)--(4.267,2.211)--cycle;
\draw[gp path] (4.267,0.985)--(4.267,2.210)--(4.346,2.210)--(4.346,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.346,0.985)--(4.427,0.985)--(4.427,2.220)--(4.346,2.220)--cycle;
\draw[gp path] (4.346,0.985)--(4.346,2.219)--(4.426,2.219)--(4.426,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.426,0.985)--(4.506,0.985)--(4.506,2.213)--(4.426,2.213)--cycle;
\draw[gp path] (4.426,0.985)--(4.426,2.212)--(4.505,2.212)--(4.505,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.505,0.985)--(4.586,0.985)--(4.586,2.204)--(4.505,2.204)--cycle;
\draw[gp path] (4.505,0.985)--(4.505,2.203)--(4.585,2.203)--(4.585,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.585,0.985)--(4.665,0.985)--(4.665,2.190)--(4.585,2.190)--cycle;
\draw[gp path] (4.585,0.985)--(4.585,2.189)--(4.664,2.189)--(4.664,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.664,0.985)--(4.745,0.985)--(4.745,2.180)--(4.664,2.180)--cycle;
\draw[gp path] (4.664,0.985)--(4.664,2.179)--(4.744,2.179)--(4.744,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.744,0.985)--(4.824,0.985)--(4.824,2.167)--(4.744,2.167)--cycle;
\draw[gp path] (4.744,0.985)--(4.744,2.166)--(4.823,2.166)--(4.823,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.823,0.985)--(4.904,0.985)--(4.904,2.156)--(4.823,2.156)--cycle;
\draw[gp path] (4.823,0.985)--(4.823,2.155)--(4.903,2.155)--(4.903,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.903,0.985)--(4.983,0.985)--(4.983,2.136)--(4.903,2.136)--cycle;
\draw[gp path] (4.903,0.985)--(4.903,2.135)--(4.982,2.135)--(4.982,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (4.982,0.985)--(5.063,0.985)--(5.063,2.106)--(4.982,2.106)--cycle;
\draw[gp path] (4.982,0.985)--(4.982,2.105)--(5.062,2.105)--(5.062,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.062,0.985)--(5.142,0.985)--(5.142,2.057)--(5.062,2.057)--cycle;
\draw[gp path] (5.062,0.985)--(5.062,2.056)--(5.141,2.056)--(5.141,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.141,0.985)--(5.222,0.985)--(5.222,1.996)--(5.141,1.996)--cycle;
\draw[gp path] (5.141,0.985)--(5.141,1.995)--(5.221,1.995)--(5.221,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.221,0.985)--(5.301,0.985)--(5.301,1.928)--(5.221,1.928)--cycle;
\draw[gp path] (5.221,0.985)--(5.221,1.927)--(5.300,1.927)--(5.300,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.300,0.985)--(5.381,0.985)--(5.381,1.876)--(5.300,1.876)--cycle;
\draw[gp path] (5.300,0.985)--(5.300,1.875)--(5.380,1.875)--(5.380,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.380,0.985)--(5.460,0.985)--(5.460,1.852)--(5.380,1.852)--cycle;
\draw[gp path] (5.380,0.985)--(5.380,1.851)--(5.459,1.851)--(5.459,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.459,0.985)--(5.540,0.985)--(5.540,1.876)--(5.459,1.876)--cycle;
\draw[gp path] (5.459,0.985)--(5.459,1.875)--(5.539,1.875)--(5.539,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.539,0.985)--(5.619,0.985)--(5.619,1.947)--(5.539,1.947)--cycle;
\draw[gp path] (5.539,0.985)--(5.539,1.946)--(5.618,1.946)--(5.618,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.618,0.985)--(5.698,0.985)--(5.698,2.057)--(5.618,2.057)--cycle;
\draw[gp path] (5.618,0.985)--(5.618,2.056)--(5.697,2.056)--(5.697,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.697,0.985)--(5.778,0.985)--(5.778,2.166)--(5.697,2.166)--cycle;
\draw[gp path] (5.697,0.985)--(5.697,2.165)--(5.777,2.165)--(5.777,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.777,0.985)--(5.857,0.985)--(5.857,2.242)--(5.777,2.242)--cycle;
\draw[gp path] (5.777,0.985)--(5.777,2.241)--(5.856,2.241)--(5.856,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.856,0.985)--(5.937,0.985)--(5.937,2.261)--(5.856,2.261)--cycle;
\draw[gp path] (5.856,0.985)--(5.856,2.260)--(5.936,2.260)--(5.936,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (5.936,0.985)--(6.016,0.985)--(6.016,2.238)--(5.936,2.238)--cycle;
\draw[gp path] (5.936,0.985)--(5.936,2.237)--(6.015,2.237)--(6.015,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.015,0.985)--(6.096,0.985)--(6.096,2.199)--(6.015,2.199)--cycle;
\draw[gp path] (6.015,0.985)--(6.015,2.198)--(6.095,2.198)--(6.095,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.095,0.985)--(6.175,0.985)--(6.175,2.168)--(6.095,2.168)--cycle;
\draw[gp path] (6.095,0.985)--(6.095,2.167)--(6.174,2.167)--(6.174,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.174,0.985)--(6.255,0.985)--(6.255,2.145)--(6.174,2.145)--cycle;
\draw[gp path] (6.174,0.985)--(6.174,2.144)--(6.254,2.144)--(6.254,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.254,0.985)--(6.334,0.985)--(6.334,2.126)--(6.254,2.126)--cycle;
\draw[gp path] (6.254,0.985)--(6.254,2.125)--(6.333,2.125)--(6.333,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.333,0.985)--(6.414,0.985)--(6.414,2.113)--(6.333,2.113)--cycle;
\draw[gp path] (6.333,0.985)--(6.333,2.112)--(6.413,2.112)--(6.413,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.413,0.985)--(6.493,0.985)--(6.493,2.147)--(6.413,2.147)--cycle;
\draw[gp path] (6.413,0.985)--(6.413,2.146)--(6.492,2.146)--(6.492,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.492,0.985)--(6.573,0.985)--(6.573,2.298)--(6.492,2.298)--cycle;
\draw[gp path] (6.492,0.985)--(6.492,2.297)--(6.572,2.297)--(6.572,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.572,0.985)--(6.652,0.985)--(6.652,2.664)--(6.572,2.664)--cycle;
\draw[gp path] (6.572,0.985)--(6.572,2.663)--(6.651,2.663)--(6.651,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.651,0.985)--(6.732,0.985)--(6.732,3.299)--(6.651,3.299)--cycle;
\draw[gp path] (6.651,0.985)--(6.651,3.298)--(6.731,3.298)--(6.731,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.731,0.985)--(6.811,0.985)--(6.811,4.174)--(6.731,4.174)--cycle;
\draw[gp path] (6.731,0.985)--(6.731,4.173)--(6.810,4.173)--(6.810,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.810,0.985)--(6.891,0.985)--(6.891,5.131)--(6.810,5.131)--cycle;
\draw[gp path] (6.810,0.985)--(6.810,5.130)--(6.890,5.130)--(6.890,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.890,0.985)--(6.970,0.985)--(6.970,5.945)--(6.890,5.945)--cycle;
\draw[gp path] (6.890,0.985)--(6.890,5.944)--(6.969,5.944)--(6.969,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (6.969,0.985)--(7.050,0.985)--(7.050,6.407)--(6.969,6.407)--cycle;
\draw[gp path] (6.969,0.985)--(6.969,6.406)--(7.049,6.406)--(7.049,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.049,0.985)--(7.129,0.985)--(7.129,6.425)--(7.049,6.425)--cycle;
\draw[gp path] (7.049,0.985)--(7.049,6.424)--(7.128,6.424)--(7.128,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.128,0.985)--(7.209,0.985)--(7.209,6.040)--(7.128,6.040)--cycle;
\draw[gp path] (7.128,0.985)--(7.128,6.039)--(7.208,6.039)--(7.208,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.208,0.985)--(7.288,0.985)--(7.288,5.392)--(7.208,5.392)--cycle;
\draw[gp path] (7.208,0.985)--(7.208,5.391)--(7.287,5.391)--(7.287,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.287,0.985)--(7.368,0.985)--(7.368,4.633)--(7.287,4.633)--cycle;
\draw[gp path] (7.287,0.985)--(7.287,4.632)--(7.367,4.632)--(7.367,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.367,0.985)--(7.447,0.985)--(7.447,3.891)--(7.367,3.891)--cycle;
\draw[gp path] (7.367,0.985)--(7.367,3.890)--(7.446,3.890)--(7.446,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.446,0.985)--(7.527,0.985)--(7.527,3.240)--(7.446,3.240)--cycle;
\draw[gp path] (7.446,0.985)--(7.446,3.239)--(7.526,3.239)--(7.526,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.526,0.985)--(7.606,0.985)--(7.606,2.721)--(7.526,2.721)--cycle;
\draw[gp path] (7.526,0.985)--(7.526,2.720)--(7.605,2.720)--(7.605,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.605,0.985)--(7.686,0.985)--(7.686,2.355)--(7.605,2.355)--cycle;
\draw[gp path] (7.605,0.985)--(7.605,2.354)--(7.685,2.354)--(7.685,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.685,0.985)--(7.765,0.985)--(7.765,2.159)--(7.685,2.159)--cycle;
\draw[gp path] (7.685,0.985)--(7.685,2.158)--(7.764,2.158)--(7.764,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.764,0.985)--(7.844,0.985)--(7.844,2.111)--(7.764,2.111)--cycle;
\draw[gp path] (7.764,0.985)--(7.764,2.110)--(7.843,2.110)--(7.843,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.843,0.985)--(7.924,0.985)--(7.924,2.159)--(7.843,2.159)--cycle;
\draw[gp path] (7.843,0.985)--(7.843,2.158)--(7.923,2.158)--(7.923,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (7.923,0.985)--(8.003,0.985)--(8.003,2.224)--(7.923,2.224)--cycle;
\draw[gp path] (7.923,0.985)--(7.923,2.223)--(8.002,2.223)--(8.002,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.002,0.985)--(8.083,0.985)--(8.083,2.241)--(8.002,2.241)--cycle;
\draw[gp path] (8.002,0.985)--(8.002,2.240)--(8.082,2.240)--(8.082,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.082,0.985)--(8.162,0.985)--(8.162,2.177)--(8.082,2.177)--cycle;
\draw[gp path] (8.082,0.985)--(8.082,2.176)--(8.161,2.176)--(8.161,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.161,0.985)--(8.242,0.985)--(8.242,2.045)--(8.161,2.045)--cycle;
\draw[gp path] (8.161,0.985)--(8.161,2.044)--(8.241,2.044)--(8.241,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.241,0.985)--(8.321,0.985)--(8.321,1.876)--(8.241,1.876)--cycle;
\draw[gp path] (8.241,0.985)--(8.241,1.875)--(8.320,1.875)--(8.320,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.320,0.985)--(8.401,0.985)--(8.401,1.705)--(8.320,1.705)--cycle;
\draw[gp path] (8.320,0.985)--(8.320,1.704)--(8.400,1.704)--(8.400,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.400,0.985)--(8.480,0.985)--(8.480,1.550)--(8.400,1.550)--cycle;
\draw[gp path] (8.400,0.985)--(8.400,1.549)--(8.479,1.549)--(8.479,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.479,0.985)--(8.560,0.985)--(8.560,1.432)--(8.479,1.432)--cycle;
\draw[gp path] (8.479,0.985)--(8.479,1.431)--(8.559,1.431)--(8.559,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.559,0.985)--(8.639,0.985)--(8.639,1.357)--(8.559,1.357)--cycle;
\draw[gp path] (8.559,0.985)--(8.559,1.356)--(8.638,1.356)--(8.638,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.638,0.985)--(8.719,0.985)--(8.719,1.336)--(8.638,1.336)--cycle;
\draw[gp path] (8.638,0.985)--(8.638,1.335)--(8.718,1.335)--(8.718,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.718,0.985)--(8.798,0.985)--(8.798,1.381)--(8.718,1.381)--cycle;
\draw[gp path] (8.718,0.985)--(8.718,1.380)--(8.797,1.380)--(8.797,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.797,0.985)--(8.878,0.985)--(8.878,1.516)--(8.797,1.516)--cycle;
\draw[gp path] (8.797,0.985)--(8.797,1.515)--(8.877,1.515)--(8.877,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.877,0.985)--(8.957,0.985)--(8.957,1.736)--(8.877,1.736)--cycle;
\draw[gp path] (8.877,0.985)--(8.877,1.735)--(8.956,1.735)--(8.956,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (8.956,0.985)--(9.037,0.985)--(9.037,2.005)--(8.956,2.005)--cycle;
\draw[gp path] (8.956,0.985)--(8.956,2.004)--(9.036,2.004)--(9.036,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.036,0.985)--(9.116,0.985)--(9.116,2.258)--(9.036,2.258)--cycle;
\draw[gp path] (9.036,0.985)--(9.036,2.257)--(9.115,2.257)--(9.115,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.115,0.985)--(9.196,0.985)--(9.196,2.444)--(9.115,2.444)--cycle;
\draw[gp path] (9.115,0.985)--(9.115,2.443)--(9.195,2.443)--(9.195,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.195,0.985)--(9.275,0.985)--(9.275,2.549)--(9.195,2.549)--cycle;
\draw[gp path] (9.195,0.985)--(9.195,2.548)--(9.274,2.548)--(9.274,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.274,0.985)--(9.355,0.985)--(9.355,2.620)--(9.274,2.620)--cycle;
\draw[gp path] (9.274,0.985)--(9.274,2.619)--(9.354,2.619)--(9.354,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.354,0.985)--(9.434,0.985)--(9.434,2.735)--(9.354,2.735)--cycle;
\draw[gp path] (9.354,0.985)--(9.354,2.734)--(9.433,2.734)--(9.433,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.433,0.985)--(9.514,0.985)--(9.514,2.937)--(9.433,2.937)--cycle;
\draw[gp path] (9.433,0.985)--(9.433,2.936)--(9.513,2.936)--(9.513,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.513,0.985)--(9.593,0.985)--(9.593,3.153)--(9.513,3.153)--cycle;
\draw[gp path] (9.513,0.985)--(9.513,3.152)--(9.592,3.152)--(9.592,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.592,0.985)--(9.673,0.985)--(9.673,3.244)--(9.592,3.244)--cycle;
\draw[gp path] (9.592,0.985)--(9.592,3.243)--(9.672,3.243)--(9.672,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.672,0.985)--(9.752,0.985)--(9.752,3.111)--(9.672,3.111)--cycle;
\draw[gp path] (9.672,0.985)--(9.672,3.110)--(9.751,3.110)--(9.751,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.751,0.985)--(9.832,0.985)--(9.832,2.783)--(9.751,2.783)--cycle;
\draw[gp path] (9.751,0.985)--(9.751,2.782)--(9.831,2.782)--(9.831,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.831,0.985)--(9.911,0.985)--(9.911,2.381)--(9.831,2.381)--cycle;
\draw[gp path] (9.831,0.985)--(9.831,2.380)--(9.910,2.380)--(9.910,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.910,0.985)--(9.991,0.985)--(9.991,2.042)--(9.910,2.042)--cycle;
\draw[gp path] (9.910,0.985)--(9.910,2.041)--(9.990,2.041)--(9.990,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (9.990,0.985)--(10.070,0.985)--(10.070,1.848)--(9.990,1.848)--cycle;
\draw[gp path] (9.990,0.985)--(9.990,1.847)--(10.069,1.847)--(10.069,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.069,0.985)--(10.149,0.985)--(10.149,1.805)--(10.069,1.805)--cycle;
\draw[gp path] (10.069,0.985)--(10.069,1.804)--(10.148,1.804)--(10.148,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.148,0.985)--(10.229,0.985)--(10.229,1.872)--(10.148,1.872)--cycle;
\draw[gp path] (10.148,0.985)--(10.148,1.871)--(10.228,1.871)--(10.228,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.228,0.985)--(10.308,0.985)--(10.308,1.994)--(10.228,1.994)--cycle;
\draw[gp path] (10.228,0.985)--(10.228,1.993)--(10.307,1.993)--(10.307,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.307,0.985)--(10.388,0.985)--(10.388,2.132)--(10.307,2.132)--cycle;
\draw[gp path] (10.307,0.985)--(10.307,2.131)--(10.387,2.131)--(10.387,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.387,0.985)--(10.467,0.985)--(10.467,2.296)--(10.387,2.296)--cycle;
\draw[gp path] (10.387,0.985)--(10.387,2.295)--(10.466,2.295)--(10.466,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.466,0.985)--(10.547,0.985)--(10.547,2.529)--(10.466,2.529)--cycle;
\draw[gp path] (10.466,0.985)--(10.466,2.528)--(10.546,2.528)--(10.546,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.546,0.985)--(10.626,0.985)--(10.626,2.852)--(10.546,2.852)--cycle;
\draw[gp path] (10.546,0.985)--(10.546,2.851)--(10.625,2.851)--(10.625,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.625,0.985)--(10.706,0.985)--(10.706,3.184)--(10.625,3.184)--cycle;
\draw[gp path] (10.625,0.985)--(10.625,3.183)--(10.705,3.183)--(10.705,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.705,0.985)--(10.785,0.985)--(10.785,3.386)--(10.705,3.386)--cycle;
\draw[gp path] (10.705,0.985)--(10.705,3.385)--(10.784,3.385)--(10.784,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.784,0.985)--(10.865,0.985)--(10.865,3.338)--(10.784,3.338)--cycle;
\draw[gp path] (10.784,0.985)--(10.784,3.337)--(10.864,3.337)--(10.864,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.864,0.985)--(10.944,0.985)--(10.944,3.043)--(10.864,3.043)--cycle;
\draw[gp path] (10.864,0.985)--(10.864,3.042)--(10.943,3.042)--(10.943,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (10.943,0.985)--(11.024,0.985)--(11.024,2.597)--(10.943,2.597)--cycle;
\draw[gp path] (10.943,0.985)--(10.943,2.596)--(11.023,2.596)--(11.023,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.023,0.985)--(11.103,0.985)--(11.103,2.135)--(11.023,2.135)--cycle;
\draw[gp path] (11.023,0.985)--(11.023,2.134)--(11.102,2.134)--(11.102,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.102,0.985)--(11.183,0.985)--(11.183,1.749)--(11.102,1.749)--cycle;
\draw[gp path] (11.102,0.985)--(11.102,1.748)--(11.182,1.748)--(11.182,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.182,0.985)--(11.262,0.985)--(11.262,1.474)--(11.182,1.474)--cycle;
\draw[gp path] (11.182,0.985)--(11.182,1.473)--(11.261,1.473)--(11.261,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.261,0.985)--(11.342,0.985)--(11.342,1.300)--(11.261,1.300)--cycle;
\draw[gp path] (11.261,0.985)--(11.261,1.299)--(11.341,1.299)--(11.341,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.341,0.985)--(11.421,0.985)--(11.421,1.190)--(11.341,1.190)--cycle;
\draw[gp path] (11.341,0.985)--(11.341,1.189)--(11.420,1.189)--(11.420,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.420,0.985)--(11.501,0.985)--(11.501,1.124)--(11.420,1.124)--cycle;
\draw[gp path] (11.420,0.985)--(11.420,1.123)--(11.500,1.123)--(11.500,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.500,0.985)--(11.580,0.985)--(11.580,1.080)--(11.500,1.080)--cycle;
\draw[gp path] (11.500,0.985)--(11.500,1.079)--(11.579,1.079)--(11.579,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.579,0.985)--(11.660,0.985)--(11.660,1.052)--(11.579,1.052)--cycle;
\draw[gp path] (11.579,0.985)--(11.579,1.051)--(11.659,1.051)--(11.659,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.659,0.985)--(11.739,0.985)--(11.739,1.033)--(11.659,1.033)--cycle;
\draw[gp path] (11.659,0.985)--(11.659,1.032)--(11.738,1.032)--(11.738,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.738,0.985)--(11.819,0.985)--(11.819,1.023)--(11.738,1.023)--cycle;
\draw[gp path] (11.738,0.985)--(11.738,1.022)--(11.818,1.022)--(11.818,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.818,0.985)--(11.898,0.985)--(11.898,1.015)--(11.818,1.015)--cycle;
\draw[gp path] (11.818,0.985)--(11.818,1.014)--(11.897,1.014)--(11.897,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.897,0.985)--(11.978,0.985)--(11.978,1.009)--(11.897,1.009)--cycle;
\draw[gp path] (11.897,0.985)--(11.897,1.008)--(11.977,1.008)--(11.977,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (11.977,0.985)--(12.057,0.985)--(12.057,1.003)--(11.977,1.003)--cycle;
\draw[gp path] (11.977,0.985)--(11.977,1.002)--(12.056,1.002)--(12.056,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.056,0.985)--(12.137,0.985)--(12.137,0.999)--(12.056,0.999)--cycle;
\draw[gp path] (12.056,0.985)--(12.056,0.998)--(12.136,0.998)--(12.136,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.136,0.985)--(12.216,0.985)--(12.216,0.995)--(12.136,0.995)--cycle;
\draw[gp path] (12.136,0.985)--(12.136,0.994)--(12.215,0.994)--(12.215,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.215,0.985)--(12.296,0.985)--(12.296,0.992)--(12.215,0.992)--cycle;
\draw[gp path] (12.215,0.985)--(12.215,0.991)--(12.295,0.991)--(12.295,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.295,0.985)--(12.375,0.985)--(12.375,0.990)--(12.295,0.990)--cycle;
\draw[gp path] (12.295,0.985)--(12.295,0.989)--(12.374,0.989)--(12.374,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.374,0.985)--(12.454,0.985)--(12.454,0.989)--(12.374,0.989)--cycle;
\draw[gp path] (12.374,0.985)--(12.374,0.988)--(12.453,0.988)--(12.453,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.453,0.985)--(12.534,0.985)--(12.534,0.989)--(12.453,0.989)--cycle;
\draw[gp path] (12.453,0.985)--(12.453,0.988)--(12.533,0.988)--(12.533,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.533,0.985)--(12.613,0.985)--(12.613,0.988)--(12.533,0.988)--cycle;
\draw[gp path] (12.533,0.985)--(12.533,0.987)--(12.612,0.987)--(12.612,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.612,0.985)--(12.693,0.985)--(12.693,0.988)--(12.612,0.988)--cycle;
\draw[gp path] (12.612,0.985)--(12.612,0.987)--(12.692,0.987)--(12.692,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.692,0.985)--(12.772,0.985)--(12.772,0.987)--(12.692,0.987)--cycle;
\draw[gp path] (12.692,0.985)--(12.692,0.986)--(12.771,0.986)--(12.771,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.771,0.985)--(12.852,0.985)--(12.852,0.987)--(12.771,0.987)--cycle;
\draw[gp path] (12.771,0.985)--(12.771,0.986)--(12.851,0.986)--(12.851,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.851,0.985)--(12.931,0.985)--(12.931,0.987)--(12.851,0.987)--cycle;
\draw[gp path] (12.851,0.985)--(12.851,0.986)--(12.930,0.986)--(12.930,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (12.930,0.985)--(13.011,0.985)--(13.011,0.986)--(12.930,0.986)--cycle;
\draw[gp path] (12.930,0.985)--(13.010,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.010,0.985)--(13.090,0.985)--(13.090,0.986)--(13.010,0.986)--cycle;
\draw[gp path] (13.010,0.985)--(13.089,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.089,0.985)--(13.170,0.985)--(13.170,0.986)--(13.089,0.986)--cycle;
\draw[gp path] (13.089,0.985)--(13.169,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.169,0.985)--(13.249,0.985)--(13.249,0.986)--(13.169,0.986)--cycle;
\draw[gp path] (13.169,0.985)--(13.248,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.248,0.985)--(13.329,0.985)--(13.329,0.986)--(13.248,0.986)--cycle;
\draw[gp path] (13.248,0.985)--(13.328,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.328,0.985)--(13.408,0.985)--(13.408,0.986)--(13.328,0.986)--cycle;
\draw[gp path] (13.328,0.985)--(13.407,0.985)--cycle;
\gpfill{rgb color={0.000,0.000,0.000},opacity=0.50} (13.407,0.985)--(13.448,0.985)--(13.448,0.986)--(13.407,0.986)--cycle;
\draw[gp path] (13.407,0.985)--(13.447,0.985)--cycle;
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (2.240,6.631)--(2.240,0.985)--(13.447,0.985)--(13.447,6.631)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{2.240cm}{0.985cm}}{\pgfpoint{13.447cm}{6.631cm}}
\end{tikzpicture}

